Privacy Preservation in MIMO-OFDM Localization Systems: A Beamforming Approach

We investigate an uplink MIMO-OFDM localization scenario where a legitimate base station (BS) aims to localize a user equipment (UE) using pilot signals transmitted by the UE, while an unauthorized BS attempts to localize the UE by eavesdropping on these pilots, posing a risk to the UE's location privacy. To enhance legitimate localization performance while protecting the UE's privacy, we formulate an optimization problem regarding the beamformers at the UE, aiming to minimize the Cram\'er-Rao bound (CRB) for legitimate localization while constraining the CRB for unauthorized localization above a threshold. A penalty dual decomposition optimization framework is employed to solve the problem, leading to a novel beamforming approach for location privacy preservation. Numerical results confirm the effectiveness of the proposed approach and demonstrate its superiority over existing benchmarks.

==> Figures/crb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=3, size=1cm, connect spies}]
\begin{axis}[%
width=72mm,
height=38mm,
at={(0in,0in)},
scale only axis,
% xmode=log,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\sqrt{\gamma}$ [m]},
ymode=log,
ymin=0,
ymax=1.8,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={$\sqrt{\text{CRB}}$ at Bob [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend columns=3, 
legend style={at={(0.02,1.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.0312195616908725\\
0.1	0.0312200674137014\\
0.4	0.0469670701764172\\
0.7	0.0577412984482\\
1	0.0623146491858398\\
2	0.0665385994760365\\
4	0.0754772794553757\\
10	0.126275648885389\\
};
\addlegendentry{Proposed}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0312195616908725\\
0.1	0.0312195617874693\\
0.4	0.0547116080867174\\
0.7	0.0957453141517554\\
1	0.136779020216793\\
2	0.273558040433587\\
4	0.547116080867174\\
10	1.36779020216793\\
};
\addlegendentry{Benchmark I}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0587550107189978\\
0.1	0.061110081345082\\
0.4	0.071952974276995\\
0.7	0.125917704984741\\
1	0.179882435692488\\
2	0.359764871384975\\
4	0.71952974276995\\
10	1.79882435692488\\
};
\addlegendentry{Benchmark II}

% \begin{scope}
%     \spy[black, size=2.5cm] on (0.35, 0.35) in node [fill=none] at (1.5, 2.7);
% \end{scope}

\end{axis}
\end{tikzpicture}%

==> Figures/power.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=3, size=1cm, connect spies}]
\begin{axis}[%
width=72mm,
height=38mm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black},font=\footnotesize},
xlabel={$\sqrt{\gamma}$ [m]},
ymin=-55,
ymax=-20,
ylabel style={font=\color{white!15!black},font=\footnotesize},
ylabel={Transmit power [dBm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	-20\\
0.1	-20.0000048357058\\
0.4	-20.000004467508\\
0.7	-20.0000007018878\\
1	-20.0000018114994\\
2	-20.0000022387968\\
4	-20.0000079824303\\
10	-20.0000261487422\\
};
% \addlegendentry{Proposed}

\addplot [color=mycolor2, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	-20\\
0.1	-20.0000000192803\\
0.4	-24.8730535586174\\
0.7	-29.7338145323433\\
1	-32.8318537320581\\
2	-38.8524536453378\\
4	-44.8730535586174\\
10	-52.8318537320581\\
};
% \addlegendentry{Full-dimension optimization with power scale}

\addplot [color=mycolor3, dashed, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	-20\\
0.1	-20.0000001090062\\
0.4	-21.418717888898\\
0.7	-26.2794788626239\\
1	-29.3775180623388\\
2	-35.3981179756184\\
4	-41.418717888898\\
10	-49.3775180623388\\
};
% \addlegendentry{Codebook-based power allocation with power scale}

\begin{scope}
    \spy[black, size=2.5cm] on (0.35, 3.88) in node [fill=none] at (4.3, 2.7);
\end{scope}

\end{axis}
\end{tikzpicture}%
